Computation of the semiclassical outflux emerging from a collapsing spherical null shell

We consider a minimally coupled, massless quantum scalar field $\hat{\Phi}$ propagating in the background geometry of a four-dimensional black hole formed by the collapse of a spherical thin null shell, with a Minkowski interior and a Schwarzschild exterior. The field is taken in the natural ``in'' vacuum state, namely, the quantum state in which no excitations arrive from past null infinity. Within the semiclassical framework, we analyze the vacuum polarization $\left\langle\hat{\Phi}^{2}\right\rangle _{\text{ren}}$ and the energy outflux density $\left\langle \hat{T}_{uu}\right\rangle _{\text{ren}}$ (where $u$ is the standard null Eddington coordinate) just outside the shell. Using the point-splitting method, we derive closed-form analytical expressions for both these semiclassical quantities. In particular, our result for $\left\langle \hat{T}_{uu}\right\rangle _{\text{ren}}$ reveals that it vanishes like $(1-2M_{0}/r_{0})^{2}$ as the shell collapses toward the event horizon, where $M_{0}$ is the shell's mass and $r_{0}$ is the value of the area coordinate $r$ at the evaluation point. This confirms that, along a late-time outgoing null geodesic (i.e., one that emerges from the shell very close to the event horizon and propagates toward future null infinity), the outflux gradually evolves (from virtually zero) up to its final Hawking-radiation value while the geodesic traverses the strong-field region (rather than the Hawking-radiation outflux being emitted entirely from the collapsing shell, which would lead to significant backreaction effects).

==> penrose_fig.tex <==
%% LyX 2.4.2.1 created this file.  For more info, see https://www.lyx.org/.
%% Do not edit unless you really know what you are doing.

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.8}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Shape: Wave [id:dp9981609703612297] 
\draw   (122.03,10) .. controls (122.68,11.37) and (123.31,12.67) .. (124.03,12.67) .. controls (124.75,12.67) and (125.38,11.37) .. (126.03,10) .. controls (126.68,8.63) and (127.31,7.33) .. (128.03,7.33) .. controls (128.75,7.33) and (129.38,8.63) .. (130.03,10) .. controls (130.68,11.37) and (131.31,12.67) .. (132.03,12.67) .. controls (132.75,12.67) and (133.38,11.37) .. (134.03,10) .. controls (134.68,8.63) and (135.31,7.33) .. (136.03,7.33) .. controls (136.75,7.33) and (137.38,8.63) .. (138.03,10) .. controls (138.68,11.37) and (139.31,12.67) .. (140.03,12.67) .. controls (140.75,12.67) and (141.38,11.37) .. (142.03,10) .. controls (142.68,8.63) and (143.31,7.33) .. (144.03,7.33) .. controls (144.75,7.33) and (145.38,8.63) .. (146.03,10) .. controls (146.68,11.37) and (147.31,12.67) .. (148.03,12.67) .. controls (148.75,12.67) and (149.38,11.37) .. (150.03,10) .. controls (150.68,8.63) and (151.31,7.33) .. (152.03,7.33) .. controls (152.75,7.33) and (153.38,8.63) .. (154.03,10) .. controls (154.68,11.37) and (155.31,12.67) .. (156.03,12.67) .. controls (156.75,12.67) and (157.38,11.37) .. (158.03,10) .. controls (158.68,8.63) and (159.31,7.33) .. (160.03,7.33) .. controls (160.75,7.33) and (161.38,8.63) .. (162.03,10) .. controls (162.68,11.37) and (163.31,12.67) .. (164.03,12.67) .. controls (164.75,12.67) and (165.38,11.37) .. (166.03,10) .. controls (166.68,8.63) and (167.31,7.33) .. (168.03,7.33) .. controls (168.75,7.33) and (169.38,8.63) .. (170.03,10) .. controls (170.68,11.37) and (171.31,12.67) .. (172.03,12.67) .. controls (172.75,12.67) and (173.38,11.37) .. (174.03,10) .. controls (174.68,8.63) and (175.31,7.33) .. (176.03,7.33) .. controls (176.75,7.33) and (177.38,8.63) .. (178.03,10) .. controls (178.68,11.37) and (179.31,12.67) .. (180.03,12.67) .. controls (180.75,12.67) and (181.38,11.37) .. (182.03,10) .. controls (182.68,8.63) and (183.31,7.33) .. (184.03,7.33) .. controls (184.75,7.33) and (185.38,8.63) .. (186.03,10) .. controls (186.68,11.37) and (187.31,12.67) .. (188.03,12.67) .. controls (188.75,12.67) and (189.38,11.37) .. (190.03,10) .. controls (190.68,8.63) and (191.31,7.33) .. (192.03,7.33) .. controls (192.75,7.33) and (193.38,8.63) .. (194.03,10) .. controls (194.68,11.37) and (195.31,12.67) .. (196.03,12.67) .. controls (196.75,12.67) and (197.38,11.37) .. (198.03,10) .. controls (198.68,8.63) and (199.31,7.33) .. (200.03,7.33) .. controls (200.75,7.33) and (201.38,8.63) .. (202.03,10) .. controls (202.68,11.37) and (203.31,12.67) .. (204.03,12.67) .. controls (204.75,12.67) and (205.38,11.37) .. (206.03,10) .. controls (206.68,8.63) and (207.31,7.33) .. (208.03,7.33) .. controls (208.75,7.33) and (209.38,8.63) .. (210.03,10) .. controls (210.68,11.37) and (211.31,12.67) .. (212.03,12.67) .. controls (212.75,12.67) and (213.38,11.37) .. (214.03,10) .. controls (214.68,8.63) and (215.31,7.33) .. (216.03,7.33) .. controls (216.75,7.33) and (217.38,8.63) .. (218.03,10) .. controls (218.68,11.37) and (219.31,12.67) .. (220.03,12.67) .. controls (220.75,12.67) and (221.38,11.37) .. (222.03,10) .. controls (222.68,8.63) and (223.31,7.33) .. (224.03,7.33) .. controls (224.75,7.33) and (225.38,8.63) .. (226.03,10) .. controls (226.68,11.37) and (227.31,12.67) .. (228.03,12.67) .. controls (228.75,12.67) and (229.38,11.37) .. (230.03,10) .. controls (230.68,8.63) and (231.31,7.33) .. (232.03,7.33) .. controls (232.75,7.33) and (233.38,8.63) .. (234.03,10) .. controls (234.68,11.37) and (235.31,12.67) .. (236.03,12.67) .. controls (236.75,12.67) and (237.38,11.37) .. (238.03,10) .. controls (238.13,9.79) and (238.23,9.58) .. (238.33,9.37) ;
%Shape: Boxed Line [id:dp6895446615047802] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (127.71,225.73) -- (272.75,80.73) ;
\draw [shift={(274.17,79.32)}, rotate = 135.01] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1853837077854701] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (235,117.34) -- (199.38,79.79) ;
\draw [shift={(198,78.34)}, rotate = 46.51] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9818538558300707] 
\draw    (121.95,241.33) -- (294.67,67.67) -- (238.67,9.19) -- (121.95,124.52) ;
%Straight Lines [id:da6958818607878385] 
\draw [line width=0.75]    (121.95,7.71) -- (121.95,241.33) ;
%Straight Lines [id:da29889475741178284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (121.95,8.19) -- (235.33,127.14) ;

% Text Node
\draw (188.52,84.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-45]  {${\textstyle v=v_{0}}$};
% Text Node
\draw (196,61) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-45]  {$\tilde{u}$};
% Text Node
\draw (270,72) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-315]  {$v$};
% Text Node
\draw (118.67,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-90]  {$( r=0)$};
% Text Node
\draw (286.91,7.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-45] [align=left] {FNI};
% Text Node
\draw (204.18,166.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-315] [align=left] {PNI};
% Text Node
\draw (160.92,14.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$r=0$};
% Text Node
\draw (264.86,6.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-45]  {${\textstyle \left( r\rightarrow \infty \right)}$};
% Text Node
\draw (227.72,138.78) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-315]  {${\textstyle \left( r\rightarrow \infty \right)}$};
% Text Node
\draw (118.67,70.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-90] [align=left] {center};
% Text Node
\draw (203.31,50.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-315] [align=left] {EH};


\end{tikzpicture}

}

